Polytopal bases for barycentric subdivisions

Several important fans studied at the interface of combinatorics and algebraic geometry arise from barycentric subdivisions of other fans; the central example is the braid arrangement. The collection of faces of the standard simplex forms a basis for the deformation cone of the braid arrangement, i.e. the cone of generalized permutahedra. We reinterpret this simplicial basis as the collection of deep truncations of the standard simplex, and systematically abstract this perspective to produce polytopal bases for the deformation cones of barycentric subdivisions of simplicial projective fans. We further demonstrate that these bases restrict to bases for deformation cones of fans obtained by a sequence of stellar subdivisions induced by a building set. When the starting polytope is smooth with all edge lengths equal to one, we show that we can upgrade our basis to a collection of flat truncations. We then investigate two extensions of the braid arrangement where we are able to further upgrade our flat truncation basis to an indecomposable polytopal basis: 1. the barycentric subdivision of the normal fan of a product of standard simplices and 2. the barycentric subdivision of the braid arrangement. We discuss connections to, and implications for, Archimedean solids and regular polytopes, permutahedral plates, root polytopes, permutoassociahedra, simple permutonestohedra, cosmohedra, omnitruncations of Coxeter permutahedra, bipermutahedra, $\pi$-colored fans, and tropical $\alpha$ and $\beta$ classes.

==> tikz/Img_poly.tex <==
\begin{tikzpicture}%
	[x={(-0.196524cm, 0.304119cm)},
		y={(0.980499cm, 0.061010cm)},
		z={(-0.000056cm, 0.950678cm)},
		scale=1.5,
		back/.style={color=Turquoise!25!black!30, solid,
			line width=0.35pt},
		edge/.style={color=Turquoise!25!black, line width=0.46pt},
		facefar/.style={fill=Turquoise!20, draw=none},
		facemid/.style={fill=Turquoise!28, draw=none},
		facenear/.style={fill=Turquoise!35, draw=none},
		distinguishedface/.style={fill=Turquoise!45, draw=none},
		distinguishededge/.style={color=Turquoise!45!black,
			line width=1.05pt}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.552700000000000, -0.674500000000000, -0.489400000000000]
%% angle = 136.290000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (-2, 0, 2) at (-2, 0, 2);
\coordinate (-1, -1, 1) at (-1, -1, 1);
\coordinate (-1, -1, 3) at (-1, -1, 3);
\coordinate (-1, 1, 1) at (-1, 1, 1);
\coordinate (-1, 1, 3) at (-1, 1, 3);
\coordinate (0, -2, 2) at (0, -2, 2);
\coordinate (0, 0, 4) at (0, 0, 4);
\coordinate (0, 2, 2) at (0, 2, 2);
\coordinate (1, -1, 1) at (1, -1, 1);
\coordinate (1, -1, 3) at (1, -1, 3);
\coordinate (1, 1, 1) at (1, 1, 1);
\coordinate (1, 1, 3) at (1, 1, 3);
\coordinate (2, 0, 2) at (2, 0, 2);
%%
%% Drawing the facets
%%
\fill[facemid] (2, 0, 2) -- (1, -1, 3) -- (0, 0, 4) -- (1, 1, 3) -- cycle;
\fill[facefar] (2, 0, 2) -- (1, -1, 1) -- (0, -2, 2) -- (1, -1, 3) -- cycle;
\fill[facefar] (2, 0, 2) -- (1, 1, 1) -- (0, 2, 2) -- (1, 1, 3) -- cycle;
\fill[facenear] (1, -1, 1) -- (-1, -1, 1) -- (0, -2, 2) -- cycle;
\fill[distinguishedface] (1, 1, 1) -- (-1, 1, 1) -- (-1, -1, 1) -- (1, -1, 1) -- cycle;
\fill[facemid] (1, 1, 1) -- (-1, 1, 1) -- (0, 2, 2) -- cycle;
\fill[facenear] (2, 0, 2) -- (1, -1, 1) -- (1, 1, 1) -- cycle;
%%
%% Drawing edges in the back above the opaque facets
%%
\draw[back] (-2, 0, 2) -- (-1, -1, 1);
\draw[back] (-2, 0, 2) -- (-1, -1, 3);
\draw[back] (-2, 0, 2) -- (-1, 1, 1);
\draw[back] (-2, 0, 2) -- (-1, 1, 3);
\draw[back] (-1, -1, 3) -- (0, -2, 2);
\draw[back] (-1, -1, 3) -- (0, 0, 4);
\draw[back] (-1, 1, 3) -- (0, 0, 4);
\draw[back] (-1, 1, 3) -- (0, 2, 2);
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1, -1, 1) -- (-1, 1, 1);
\draw[edge] (-1, -1, 1) -- (0, -2, 2);
\draw[edge] (-1, -1, 1) -- (1, -1, 1);
\draw[edge] (-1, 1, 1) -- (0, 2, 2);
\draw[edge] (-1, 1, 1) -- (1, 1, 1);
\draw[edge] (0, -2, 2) -- (1, -1, 1);
\draw[edge] (0, -2, 2) -- (1, -1, 3);
\draw[edge] (0, 0, 4) -- (1, -1, 3);
\draw[edge] (0, 0, 4) -- (1, 1, 3);
\draw[edge] (0, 2, 2) -- (1, 1, 1);
\draw[edge] (0, 2, 2) -- (1, 1, 3);
\draw[edge] (1, -1, 1) -- (1, 1, 1);
\draw[edge] (1, -1, 1) -- (2, 0, 2);
\draw[edge] (1, -1, 3) -- (2, 0, 2);
\draw[edge] (1, 1, 1) -- (2, 0, 2);
\draw[edge] (1, 1, 3) -- (2, 0, 2);
\draw[distinguishededge]
	(1, 1, 1) -- (-1, 1, 1) -- (-1, -1, 1) -- (1, -1, 1) -- cycle;
%%
%%
\end{tikzpicture}


==> tikz/badminkowski_example.tex <==
\begin{tikzpicture}[scale=0.82, line cap=round, line join=round]
  \tikzset{
    poly/.style={draw=Turquoise!25!black, line width=0.46pt, fill=Turquoise!27},
    guide/.style={draw=Turquoise!30, line width=0.35pt}
  }

  \newcommand{\axesandgrid}[1]{
    \begin{scope}[xshift=#1]
      \draw[guide] (0,0) rectangle (2,2);
      \draw[guide] (1,0) -- (1,2);
      \draw[guide] (0,1) -- (2,1);
    \end{scope}
  }

  \axesandgrid{0cm}
  \begin{scope}
    \filldraw[poly] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
  \end{scope}

  \axesandgrid{3.2cm}
  \begin{scope}[xshift=3.2cm]
    \filldraw[poly] (1,0) -- (1,1) -- (0,1) -- cycle;
  \end{scope}

  \axesandgrid{6.4cm}
  \begin{scope}[xshift=6.4cm]
    \filldraw[poly] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
  \end{scope}

  \axesandgrid{9.6cm}
  \begin{scope}[xshift=9.6cm]
    \filldraw[poly] (1,0) -- (2,0) -- (2,2) -- (0,2) -- (0,1) -- cycle;
    \draw[Turquoise!45!black, dashed, line width=0.45pt] (0,0) -- (1,0) -- (0,1) -- cycle;
  \end{scope}
\end{tikzpicture}


==> tikz/factor.tex <==
\begin{tikzpicture}[
	tdplot_main_coords,
	scale = 2.0,
	back/.style={color=Turquoise!30, solid, line width=0.35pt},
	edge/.style={color=Turquoise!25!black, line width=0.46pt},
	distinguishedface/.style={fill=Turquoise!45,draw=none},
	distinguishededge/.style={color=Turquoise!45!black,line width=1.05pt},
	facefar/.style={fill=Turquoise!20,draw=none},
	facemid/.style={fill=Turquoise!27,draw=none},
	facenear/.style={fill=Turquoise!35,draw=none},
	vertex/.style={inner sep=0pt,minimum size=0pt,draw=none,fill=none},
	vertex_f/.style={inner sep=0.8pt,circle,draw=Turquoise!45!black,fill=Turquoise!45!black}]

	\begin{scope}[xshift= -2cm]
	\fill[facefar] (0,0,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- cycle;
	\fill[facemid] (0,1,0) -- (1,1,0) -- (0,1,1) -- cycle;
	\fill[distinguishedface] (1,0,0) -- (1,1,0) -- (0,1,1) -- (0,0,1) -- cycle;
	\draw[edge, back] (0,0,0) -- (1,0,0);
	\draw[edge, back] (0,0,0) -- (0,1,0);
	\draw[edge, back] (0,0,0) -- (0,0,1);

	\node[vertex] at (0,0,0) {};
	\node[vertex] at (1,0,0) {};
	\node[vertex] at (0,1,0) {};
	\node[vertex] at (0,0,1) {};
	\node[vertex] at (1,1,0) {};
	\node[vertex] at (0,1,1) {};

	\draw[edge] (1,0,0)  -- (1,1,0);
	\draw[edge] (0,1,0)  -- (1,1,0);
	\draw[edge] (0,1,0)  -- (0,1,1);
	\draw[edge] (0,0,1)  -- (0,1,1);
	\draw[edge] (0,1,1)  -- (1,1,0);
	\draw[edge] (0,0,1)  -- (1,0,0);
	\draw[edge] (0,0,1)  -- (0,1,1);

	\draw[distinguishededge, dashed] (1,1,1)  -- (1,0,1);
	\node[vertex_f] at (1,1,1) {};
	\node[vertex_f] at (1,0,1) {};
	
	\end{scope}

	\begin{scope}[xshift= -1cm]
	
	\node at (1/2,1/2,1/2) {$ = $};
	\end{scope}


	\begin{scope}[xshift= 0cm]

	\draw[edge] (0,1,0)  -- (0,0,0);
	
	\end{scope}
	
	\begin{scope}[xshift= 1cm]
	
	\node at (1/2,1/2,1/2) {$ \times  $};
	\end{scope}

	\begin{scope}[xshift= 1cm]
	\fill[facenear] (0,1,1)  -- (1,1,0) -- (0,1,0) -- cycle;
	\draw[edge] (0,1,1)  -- (1,1,0) -- (0,1,0) -- cycle;
	\draw[distinguishededge] (0,1,1) -- (1,1,0);
	\end{scope}

\end{tikzpicture}


==> tikz/graph.tex <==
\begin{tikzpicture}[
scale = 1.5,
edge/.style={color=Turquoise!25!black, line width=0.46pt},
vertex/.style={inner sep=0.75pt,circle,draw=none,
	fill=Turquoise!45!black},
classone/.style={color=Turquoise!85!black, line width=0.9pt},
classtwo/.style={color=Turquoise!70!black, line width=0.9pt},
classthree/.style={color=Turquoise!55!black, line width=0.9pt},
classfour/.style={color=Turquoise!40!black, line width=0.9pt}]

\node[vertex] at (2,2)     {};
\node[vertex] at (-2,2)     {};
\node[vertex] at (2,-2)     {};
\node[vertex] at (-2,-2)     {};

\node[vertex] at (0,1.5)     {};
\node[vertex] at (1.5,0)     {};
\node[vertex] at (0,-1.5)     {};
\node[vertex] at (-1.5,0)     {};

\node[vertex] at (0.4,0.4)     {};
\node[vertex] at (-0.4,0.4)     {};
\node[vertex] at (0.4,-0.4)     {};
\node[vertex] at (-0.4,-0.4)     {};


\node[vertex] at (0,0)     {};
%\node[fat] at (1,-1.75)     {};
%\node[fat] at (-1.75, 1)     {};

\fill[fill=Turquoise!10, draw=none]
	(2,2) -- (-2,2) -- (-2,-2) -- (2,-2) -- cycle;
\draw[edge] (2,2) --  (-2,2) -- (-2,-2) -- (2,-2) -- cycle;
\draw[edge] (2,2) -- (0,1.5) -- (-2,2) -- (-1.5,0) -- (-2,-2) -- (0,-1.5) -- (2,-2) -- (1.5,0) -- (2,2);
\draw[edge] (0,1.5) -- (0.4,0.4) -- (1.5,0) -- (0.4,-0.4) -- (0,-1.5) -- (-0.4, -0.4) -- (-1.5,0) -- (-0.4, 0.4) -- cycle;
\draw[edge] (0,0) -- (0.4,0.4);
\draw[edge] (0,0) -- (-0.4,0.4);
\draw[edge] (0,0) -- (0.4,-0.4);
\draw[edge] (0,0) -- (-0.4,-0.4);

\draw[classone] (1,-1.75) to [out = 60, in = -60] (0.95, -0.2);
\draw[classone] (0.95, -0.2) to [out = 120, in = -45] (0.2, 0.2);
\draw[classone] (0.2, 0.2) to [out = 135, in = -15] (-0.2, 0.95);
\draw[classone] (-0.2, 0.95) to [out = 165, in = 15] (-1.75, 1);

\draw[classtwo] (1.75,1) to [out = 150, in = 30] ( 0.2,0.95);
\draw[classtwo] ( 0.2,0.95) to [out = 210, in = 45] ( -0.2,0.2);
\draw[classtwo] ( -0.2,0.2) to [out = 225, in = 75] ( -0.95,-0.2);
\draw[classtwo] ( -0.95,-0.2) to [out = 255, in = 105] ( -1,-1.75);

\draw[classthree] (-1,1.75) to [out = 240, in = 120] (-0.95, 0.2);
\draw[classthree] (-0.95, 0.2) to [out = 300, in = 135] (-0.2, -0.2);
\draw[classthree] (-0.2, -0.2) to [out = 315, in = 165] (0.2, -0.95);
\draw[classthree] (0.2, -0.95) to [out = 345, in = 195] (1.75, -1);

\draw[classfour] (-1.75,-1) to [out = 330, in = 210] (-0.2,-0.95);
\draw[classfour] (-0.2,-0.95) to [out = 390, in = 225] (0.2,-0.2);
\draw[classfour] (0.2,-0.2) to [out = 405, in = 255] (0.95,0.2);
\draw[classfour] (0.95,0.2) to [out = 435, in = 285] (1,1.75);

\end{tikzpicture}


==> tikz/nonexample.tex <==
\begin{tikzpicture}[
	tdplot_main_coords,
	scale = 2.0,
	back/.style={color=Turquoise!25!black!30, solid, line width=0.35pt},
	edge/.style={color=Turquoise!25!black, line width=0.46pt},
	distinguishededge/.style={color=Turquoise!45!black, line width=1.05pt},
	distinguishedface/.style={fill=Turquoise!45,draw=none},
	paperfacefill0/.style={fill=Turquoise!35,draw=none},
	paperfacefill1/.style={fill=Turquoise!31,draw=none},
	paperfacefill2/.style={fill=Turquoise!28,draw=none},
	paperfacefill3/.style={fill=Turquoise!24,draw=none},
	paperfacefill4/.style={fill=Turquoise!20,draw=none},
	vertex/.style={inner sep=0pt,minimum size=0pt,draw=none,fill=none}]

	\begin{scope}[xshift=-3cm]
	\fill[paperfacefill2] (1,0,0) -- (1,1,0) -- (1,1,1/2) -- (1,0,1) -- cycle;
	\fill[paperfacefill1] (0,1,0) -- (1,1,0) -- (1,1,1/2) -- (0,1,1/2) -- cycle;
	\fill[paperfacefill3] (0,0,1) -- (1,0,1) -- (1,1,1/2) -- (0,1,1/2) -- cycle;
	\draw[edge, back] (0,0,0) -- (1,0,0);
	\draw[edge, back] (0,0,0) -- (0,1,0);
	\draw[edge, back] (0,0,0) -- (0,0,1);

	\node[vertex] at (0,0,0) {};
	\node[vertex] at (1,0,0) {};
	\node[vertex] at (0,1,0) {};
	\node[vertex] at (0,0,1) {};
	\node[vertex] at (1,1,0) {};
	\node[vertex] at (1,0,1) {};
	\node[vertex] at (0,1,1/2) {};
	\node[vertex] at (1,1,1/2) {};

	\draw[edge] (1,0,0)  -- (1,1,0);
	\draw[edge] (1,0,0)  -- (1,0,1);
	\draw[edge] (0,1,0)  -- (1,1,0);
	\draw[edge] (0,1,0)  -- (0,1,1/2);
	\draw[edge] (0,0,1)  -- (0,1,1/2);
	\draw[edge] (0,0,1)  -- (1,0,1);
	\draw[edge] (1,1,0)  -- (1,1,1/2);
	\draw[distinguishededge] (1,0,1)  -- (1,1,1/2);
	\draw[edge] (0,1,1/2)  -- (1,1,1/2);
	
	\end{scope}
	
	\begin{scope}[xshift=-1cm]
	\fill[paperfacefill2] (1,0,0) -- (1,1,0) -- (1,1,0.25) -- (1,0,0.75) -- cycle;
	\fill[paperfacefill1] (0,1,0) -- (1,1,0) -- (1,1,0.25) -- (0.50,1,0.50) -- (0,1,0.50) -- cycle;
	\fill[paperfacefill3] (0,0,1) -- (0.50,0,1) -- (0.50,1,0.50) -- (0,1,0.50) -- cycle;
	\fill[distinguishedface] (1,1,0.25) -- (1,0,0.75) -- (0.50,0,1) -- (0.50,1,0.50) -- cycle;


	\draw[edge,back] (0, 0, 0) -- (1, 0, 0);
	\draw[edge,back] (0, 0, 1) -- (0, 0, 0);
	\draw[edge,back] (0, 1, 0) -- (0, 0, 0);

	\draw[edge] (1, 1, 0) -- (1, 0, 0);
	\draw[edge] (1, 0, 0) -- (1, 0, 0.75);
	\draw[edge] (0, 1, 0.50) -- (0, 0, 1);
	\draw[edge] (0, 1, 0.50) -- (0, 1, 0);
	\draw[edge] (0, 1, 0.50) -- (0.50, 1, 0.50);
	\draw[edge] (0, 0, 1) -- (0.50, 0, 1);
	\draw[edge] (1, 1, 0) -- (0, 1, 0);
	\draw[edge] (1, 1, 0) -- (1, 1, 0.25);
	\draw[edge] (1, 1, 0.25) -- (1, 0, 0.75);
	\draw[edge] (1, 1, 0.25) -- (0.50, 1, 0.50);
	\draw[edge] (1, 0, 0.75) -- (0.50, 0, 1);
	\draw[edge] (0.50, 0, 1) -- (0.50, 1, 0.50);

	\node[vertex] at (1, 0, 0)     {};
	\node[vertex] at (0, 1, 0.50)     {};
	\node[vertex] at (0, 0, 1)     {};
	\node[vertex] at (1, 1, 0)     {};
	\node[vertex] at (0, 1, 0)     {};
	\node[vertex] at (0, 0, 0)     {};
	\node[vertex] at (1, 1, 0.25)     {};
	\node[vertex] at (1, 0, 0.75)     {};
	\node[vertex] at (0.50, 0, 1)     {};
	\node[vertex] at (0.50, 1, 0.50)     {};
		
	\end{scope}

	\begin{scope}[xshift=1cm]
	\fill[paperfacefill2] (1,0,0) -- (1,1,0) -- (1,0,0.5) -- cycle;
	\fill[paperfacefill1] (0,1,0) -- (1,1,0) -- (0,1,0.5) -- cycle;
	\fill[distinguishedface] (0,0,1) -- (1,0,0.5) -- (1,1,0) -- (0,1,0.5) -- cycle;

	\draw[edge,back] (1, 0, 0) -- (0, 0, 0);
	\draw[edge,back] (0, 0, 1) -- (0, 0, 0);
	\draw[edge,back] (0, 1, 0) -- (0, 0, 0);
	
	\node[vertex] at (1, 0, 0)     {};

	\draw[edge] (1, 0, 0) -- (1, 0, 0.5);
	\draw[edge] (1, 0, 0) -- (1, 1, 0);
	\draw[edge] (0, 1, 0.5) -- (0, 0, 1);
	\draw[edge] (0, 1, 0.5) -- (1, 1, 0);
	\draw[edge] (0, 1, 0.5) -- (0, 1, 0);
	\draw[edge] (0, 0, 1) -- (1, 0, 0.5);
	\draw[edge] (1, 1, 0) -- (1, 0, 0.5);
	\draw[edge] (1, 1, 0) -- (0, 1, 0);

	\node[vertex] at (0, 1, 0.5)     {};
	\node[vertex] at (0, 0, 1)     {};
	\node[vertex] at (1, 1, 0)     {};
	\node[vertex] at (1, 0, 0.5)     {};
	\node[vertex] at (0, 1, 0)     {};
	\node[vertex] at (0, 0, 0)     {};
	\end{scope}


	\begin{scope}[xshift=3cm]
	\fill[paperfacefill4] (1,0,0) -- (1,1,0) -- (0,0,1) -- cycle;
	\fill[paperfacefill1] (0,1,0) -- (1,1,0) -- (0,1,1/2) -- cycle;
	\fill[paperfacefill4] (0,0,1) -- (1,1,0) -- (0,1,1/2) -- cycle;
	\draw[edge, back] (0,0,0) -- (1,0,0);
	\draw[edge, back] (0,0,0) -- (0,1,0);
	\draw[edge, back] (0,0,0) -- (0,0,1);

	\node[vertex] at (0,0,0) {};
	\node[vertex] at (1,0,0) {};
	\node[vertex] at (0,1,0) {};
	\node[vertex] at (0,0,1) {};
	\node[vertex] at (1,1,0) {};
	\node[vertex] at (0,1,1/2) {};

	\draw[edge] (1,0,0)  -- (1,1,0);
	\draw[edge] (0,1,0)  -- (1,1,0);
	\draw[edge] (0,1,0)  -- (0,1,1/2);
	\draw[edge] (0,0,1)  -- (0,1,1/2);
	\draw[edge] (0,1,1/2)  -- (1,1,0);
	\draw[edge] (0,0,1)  -- (1,0,0);
	\draw[edge] (0,0,1)  -- (1,1,0);

	
	\end{scope}
\end{tikzpicture}


==> tikz/schlegel.tex <==
\begin{tikzpicture}[
scale = 1.5,
edge/.style={color=Turquoise!25!black, line width=0.46pt},
distinguishededge/.style={color=Turquoise!45!black, line width=1.05pt},
vertex/.style={inner sep=0.75pt,circle,draw=none,
	fill=Turquoise!45!black}]

\node[vertex] at (2,2)     {};
\node[vertex] at (-2,2)     {};
\node[vertex] at (2,-2)     {};
\node[vertex] at (-2,-2)     {};

\node[vertex] at (0,1.5)     {};
\node[vertex] at (1.5,0)     {};
\node[vertex] at (0,-1.5)     {};
\node[vertex] at (-1.5,0)     {};

\node[vertex] at (0.4,0.4)     {};
\node[vertex] at (-0.4,0.4)     {};
\node[vertex] at (0.4,-0.4)     {};
\node[vertex] at (-0.4,-0.4)     {};


\node[vertex] at (0,0)     {};

\fill[fill=Turquoise!10, draw=none]
	(2,2) -- (-2,2) -- (-2,-2) -- (2,-2) -- cycle;
\draw[distinguishededge]
	(2,2) -- (-2,2) -- (-2,-2) -- (2,-2) -- cycle;
\draw[edge] (2,2) -- (0,1.5) -- (-2,2) -- (-1.5,0) -- (-2,-2) -- (0,-1.5) -- (2,-2) -- (1.5,0) -- (2,2);
\draw[edge] (0,1.5) -- (0.4,0.4) -- (1.5,0) -- (0.4,-0.4) -- (0,-1.5) -- (-0.4, -0.4) -- (-1.5,0) -- (-0.4, 0.4) -- cycle;
\draw[edge] (0,0) -- (0.4,0.4);
\draw[edge] (0,0) -- (-0.4,0.4);
\draw[edge] (0,0) -- (0.4,-0.4);
\draw[edge] (0,0) -- (-0.4,-0.4);

%\draw[color=red, thick] (1,-1.75) to [out = 60, in = -60] (0.95, -0.2);
%\draw[color=red, thick] (0.95, -0.2) to [out = 120, in = -45] (0.2, 0.2);
%\draw[color=red, thick] (0.2, 0.2) to [out = 135, in = -15] (-0.2, 0.95);
%\draw[color=red, thick] (-0.2, 0.95) to [out = 165, in = 15] (-1.75, 1);

%\draw[color=blue, thick] (1.75,1) to [out = 60, in = -60] ( 0.2,0.95);
%\draw[color=blue, thick] ( 0.2,0.95) to [out = 120, in = -45] ( -0.2,0.2);
%\draw[color=blue, thick] ( -0.2,0.2) to [out = 135, in = -15] ( -0.95,-0.2);
%\draw[color=blue, thick] ( -0.95,-0.2) to [out = 165, in = 15] ( -1,-1.75);
%
\end{tikzpicture}


==> tikz/split.tex <==
\begin{tikzpicture}[
	 tdplot_main_coords,
	 scale = 2,
	 back/.style={solid, line width=0.35pt, color=Turquoise!25!black!30},
	 edge/.style={color=Turquoise!25!black, line width=0.46pt},
	 distinguishedface/.style={fill=Turquoise!45, draw=none},
	 distinguishedvertex/.style={inner sep=0.8pt,circle,draw=Turquoise!45!black,fill=Turquoise!45!black},
	 paperfacefill1/.style={fill=Turquoise!31, draw=none},
	 paperfacefill2/.style={fill=Turquoise!28, draw=none},
	 paperfacefill3/.style={fill=Turquoise!24, draw=none},
	 paperfacefill4/.style={fill=Turquoise!20, draw=none},
	 vertex/.style={inner sep=0pt,draw=none,fill=none}]

	\begin{scope}[xshift=-4cm]
	\coordinate (c000) at (0,0,0);
	\coordinate (c100) at (1,0,0);
	\coordinate (c010) at (0,1,0);
	\coordinate (c001) at (0,0,1);
	\coordinate (c110) at (1,1,0);
	\coordinate (c101) at (1,0,1);
	\coordinate (c011) at (0,1,1);
	\coordinate (c111) at (1,1,1);

	\fill[paperfacefill2] (c100) -- (c110) -- (c111) -- (c101) -- cycle;
	\fill[paperfacefill1] (c010) -- (c110) -- (c111) -- (c011) -- cycle;
	\fill[paperfacefill3] (c001) -- (c101) -- (c111) -- (c011) -- cycle;

	\draw[edge, back] (c000) -- (c100);
	\draw[edge, back] (c000) -- (c010);
	\draw[edge, back] (c000) -- (c001);
	\draw[edge] (c010) -- (c110);
	\draw[edge] (c001) -- (c101);
	\draw[edge] (c011) -- (c111);
	\draw[edge] (c100) -- (c110);
	\draw[edge] (c001) -- (c011);
	\draw[edge] (c101) -- (c111);
	\draw[edge] (c100) -- (c101);
	\draw[edge] (c010) -- (c011);
	\draw[edge] (c110) -- (c111);
	\node[distinguishedvertex] at (c111) {};
	\end{scope}

	\begin{scope}[xshift=+2cm]
	\fill[paperfacefill2] (1,1,0) -- (1,0,1) -- (1,1,1) -- cycle;
	\fill[paperfacefill1] (1,1,0) -- (0,1,1) -- (1,1,1) -- cycle;
	\fill[paperfacefill3] (0,1,1) -- (1,0,1) -- (1,1,1) -- cycle;

	\node[vertex] at (1,1,0) {};
	\node[vertex] at (0,1,1) {};
	\node[vertex] at (1,0,1) {};
	\node[vertex] at (1,1,1) {};
	\node[distinguishedvertex] at (1,1,1) {};

	\draw[edge] (0,1,1)  -- (1,1,0);
	\draw[edge] (0,1,1)  -- (1,0,1);
	\draw[edge] (1,1,0)  -- (1,0,1);
	\draw[edge] (1,1,1)  -- (1,1,0);
	\draw[edge] (1,1,1)  -- (1,0,1);
	\draw[edge] (1,1,1)  -- (0,1,1);
	
	
	\end{scope}

	\begin{scope}[xshift= 0cm]
	\fill[paperfacefill2] (1,0,0) -- (1,1,0) -- (1,0,1) -- cycle;
	\fill[paperfacefill1] (0,1,0) -- (1,1,0) -- (0,1,1) -- cycle;
	\fill[paperfacefill3] (0,0,1) -- (1,0,1) -- (0,1,1) -- cycle;
	\fill[distinguishedface] (1,1,0) -- (0,1,1) -- (1,0,1) -- cycle;
	\draw[edge, back] (0,0,0) -- (1,0,0);
	\draw[edge, back] (0,0,0) -- (0,1,0);
	\draw[edge, back] (0,0,0) -- (0,0,1);

	\node[vertex] at (0,0,0) {};
	\node[vertex] at (1,0,0) {};
	\node[vertex] at (0,1,0) {};
	\node[vertex] at (0,0,1) {};
	\node[vertex] at (1,1,0) {};
	\node[vertex] at (0,1,1) {};
	\node[vertex] at (1,0,1) {};

	\draw[edge] (1,0,0)  -- (1,1,0);
	\draw[edge] (0,1,0)  -- (1,1,0);
	\draw[edge] (0,1,0)  -- (0,1,1);
	\draw[edge] (0,0,1)  -- (0,1,1);
	\draw[edge] (0,1,1)  -- (1,1,0);
	\draw[edge] (0,0,1)  -- (0,1,1);
	\draw[edge] (0,0,1)  -- (1,0,1);
	\draw[edge] (0,1,1)  -- (1,0,1);
	\draw[edge] (1,0,0)  -- (1,0,1);
	\draw[edge] (1,1,0)  -- (1,0,1);
	
	
	\end{scope}

	\begin{scope}[xshift= -2cm]
	\fill[paperfacefill2]
		(1,0,0) -- (1,1,0) -- (1,1,1/2) -- (1,1/2,1) -- (1,0,1) -- cycle;
	\fill[paperfacefill1]
		(0,1,0) -- (1,1,0) -- (1,1,1/2) -- (1/2,1,1) -- (0,1,1) -- cycle;
	\fill[paperfacefill3]
		(0,0,1) -- (1,0,1) -- (1,1/2,1) -- (1/2,1,1) -- (0,1,1) -- cycle;
	\fill[distinguishedface]
		(1,1,1/2) -- (1/2,1,1) -- (1,1/2,1) -- cycle;
	\draw[edge, back] (0,0,0) -- (1,0,0);
	\draw[edge, back] (0,0,0) -- (0,1,0);
	\draw[edge, back] (0,0,0) -- (0,0,1);

	\node[vertex] at (0,0,0) {};
	\node[vertex] at (1,0,0) {};
	\node[vertex] at (0,1,0) {};
	\node[vertex] at (0,0,1) {};
	\node[vertex] at (1,1,0) {};
	\node[vertex] at (0,1,1) {};
	\node[vertex] at (1,0,1) {};
	\node[vertex] at (1,1,1/2) {};
	\node[vertex] at (1/2,1,1) {};
	\node[vertex] at (1,1/2,1) {};

	\draw[edge] (1,0,0)  -- (1,1,0);
	\draw[edge] (0,1,0)  -- (1,1,0);
	\draw[edge] (0,1,0)  -- (0,1,1);
	\draw[edge] (0,0,1)  -- (0,1,1);
	\draw[edge] (0,0,1)  -- (0,1,1);
	\draw[edge] (0,0,1)  -- (1,0,1);
	\draw[edge] (1,0,0)  -- (1,0,1);
	\draw[edge] (1,1,1/2)  -- (1/2,1,1) -- (1,1/2,1) -- cycle;
	\draw[edge] (1,1/2,1)  -- (1,0,1);
	\draw[edge] (1,1,1/2)  -- (1,1,0);
	\draw[edge] (1/2,1,1)  -- (0,1,1);
	
	\end{scope}
\end{tikzpicture}


==> tikz/triangle.tex <==
\begin{tikzpicture}[
    tdplot_main_coords,
    scale = 2,
    back/.style={loosely dotted, thin},
    edge/.style={color=Turquoise!25!black, line width=0.46pt},
    distinguishededge/.style={color=Turquoise!45!black, line width=1.05pt},
    distinguishedvertex/.style={inner sep=0.8pt,circle,draw=Turquoise!45!black,fill=Turquoise!45!black},
    finaledge/.style={color=Turquoise!45!black, line width=2pt},
    endpoint/.style={inner sep=0.55pt,circle,draw=black,fill=black},
    body/.style={fill=Turquoise!27, draw=none},
    vertex/.style={inner sep=0pt,draw=none,fill=none}]
    \begin{scope}[xshift=-3cm]
    \fill[body] (1,0,0) -- (0,1,0) -- (0,0,1) -- cycle;
    \node[vertex] at (1,0,0) {};
    \node[vertex] at (0,1,0) {};
    \node[distinguishedvertex] at (0,0,1) {};
    \draw[edge] (0,1,0)  -- (1,0,0);
    \draw[edge] (0,0,1)  -- (1,0,0);
    \draw[edge] (0,1,0)  -- (0,0,1);

    \end{scope}
    \begin{scope}[xshift= -1cm]
    \fill[body]
        (1,0,0) -- (0,1,0) -- (0,0.5,0.5) -- (0.5,0,0.5) -- cycle;
    \node[vertex] at (1,0,0) {};
    \node[vertex] at (0,1,0) {};
    \node[vertex] at (0,0,1) {};
    \node[vertex] at (0.5,0,0.5) {};
    \node[vertex] at (0,0.5,0.5) {};
    \draw[edge] (0,1,0)  -- (1,0,0);
    \draw[edge, dashed] (0,0,1)  -- (1,0,0);
    \draw[edge, dashed] (0,1,0)  -- (0,0,1);
    \draw[edge] (0.5,0,0.5)  -- (1,0,0);
    \draw[distinguishededge] (0.5,0,0.5)  -- (0,0.5,0.5);
    \draw[edge] (0,1,0)  -- (0,0.5,0.5);

    \end{scope}
    \begin{scope}[xshift= 1cm]
    \fill[body]
        (1,0,0) -- (0,1,0) -- (0,0.8,0.2) -- (0.8,0,0.2) -- cycle;
    \node[vertex] at (1,0,0) {};
    \node[vertex] at (0,1,0) {};
    \node[vertex] at (0,0,1) {};
    \node[vertex] at (0.8,0,0.2) {};
    \node[vertex] at (0,0.8,0.2) {};
    \draw[edge] (0,1,0)  -- (1,0,0);
    \draw[edge, dashed] (0,0,1)  -- (1,0,0);
    \draw[edge, dashed] (0,1,0)  -- (0,0,1);
    \draw[edge] (0.8,0,0.2)  -- (1,0,0);
    \draw[distinguishededge] (0.8,0,0.2)  -- (0,0.8,0.2);
    \draw[edge] (0,1,0)  -- (0,0.8,0.2);

    \end{scope}

    \begin{scope}[xshift= 3cm]
    \node[vertex] at (1,0,0) {};
    \node[vertex] at (0,1,0) {};
    \node[vertex] at (0,0,1) {};
    \draw[finaledge] (0,1,0)  -- (1,0,0);
    \node[endpoint] at (0,1,0) {};
    \node[endpoint] at (1,0,0) {};
    \draw[edge, dashed] (0,0,1)  -- (1,0,0);
    \draw[edge, dashed] (0,1,0)  -- (0,0,1);

    \end{scope}
\end{tikzpicture}

